Study of forbidden atomic transitions on $D_2$ line using Rb nano-cell placed in external magnetic field

By experimental exploration of the so-called $\lambda $-Zeeman technique based on Rb nano-cell use we reveal for the first time a strong modification of the probability of the $^{87}$Rb, $D_2$ line $F_g=1 \rightarrow F_e=0, 1, 2, 3$ atomic transitions, including forbidden $F_g=1, m_F =0 \rightarrow F_e=1, m_F =0$ and $F_g=1, m_F =-1 \rightarrow F_e=3, m_F =-1$ transitions (these are forbidden transitions when $B = 0$) in a strong external magnetic field $B$ in the range of 100 - 1100 G. For $\pi$-polarized exciting diode laser radiation ($\lambda = 780$ nm) these forbidden transitions at $B > 150$ G are among the strongest atomic transitions in the detected transmission spectra. Frequency shifts of the individual hyperfine transitions versus magnetic field are also presented: particularly, $F_g=1, m_F =+1 \rightarrow F_e=1, m_F =+1$ atomic transition has a unique behavior, since its frequency remains practically unchanged when $B$ varies from 100 to 1100 G. Developed theoretical model well describes the experiment.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

